A Unified View of Piecewise Linear Neural Network Verification

The success of Deep Learning and its potential use in many safety-critical applications has motivated research on formal verification of Neural Network (NN) models. Despite the reputation of learned NN models to behave as black boxes and the theoretical hardness of proving their properties, researchers have been successful in verifying some classes of models by exploiting their piecewise linear structure and taking insights from formal methods such as Satisifiability Modulo Theory. These methods are however still far from scaling to realistic neural networks. To facilitate progress on this crucial area, we make two key contributions. First, we present a unified framework that encompasses previous methods. This analysis results in the identification of new methods that combine the strengths of multiple existing approaches, accomplishing a speedup of two orders of magnitude compared to the previous state of the art. Second, we propose a new data set of benchmarks which includes a collection of previously released testcases. We use the benchmark to provide the first experimental comparison of existing algorithms and identify the factors impacting the hardness of verification problems.

==> figures/nn-example/model.tex <==
\begin{tikzpicture}

  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{neuron/.style={draw, circle,inner sep=0, outer sep=0, minimum size=0.5cm}};

  % Input
  \node[neuron](x) {$x_1$};
  \node[dummy, left = 0 of x](x_range) {[-2, 2]};
  \node[neuron, below = of x](y) {$x_2$};
  \node[dummy, left = 0 of y](y_range) {[-2, 2]};

  % Hidden layer
  \node[neuron, right = of x.north](a) {};
  \draw[black, thick](a.west) to (a.center) to (a.north east);
  \node[above = 0 of a](alabel) {a};
  \node[neuron, right = of y.south](b) {};
  \draw[black, thick](b.west) to (b.center) to (b.north east);
  \node[below = 0 of b](blabel) {b};

  % Connection from input to hidden
  \draw[-latex] (x) to node[near end, above](Wxa){1} (a);
  \draw[-latex] (y) to node[very near end, below](Wya){1} (a);
  \draw[-latex] (x) to node[very near end, above](Wxb){-1} (b);
  \draw[-latex] (y) to node[near end, below](Wyb){-1} (b);

  % Output Node
  \node[dummy](inp-mid) at ($(a)!0.5!(b)$){};
  \node[neuron, right = of inp-mid](out) {$y$};

  % Connection from output to out
  \draw[-latex] (a.east) to node[near end, above](Wao){-1} (out);
  \draw[-latex] (b.east) to node[near end, below](Wbo){-1} (out);

  \node[draw, thick, below = of b](property) {\textbf{Prove that $y > -5$}};
\end{tikzpicture}


==> figures/relu/relu.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

  % Draw the ReLU
  \draw[-, ultra thick](-1, 0) to (0, 0) to (1, 1);

  % Draw the bounds on the input domain
  \draw[dashed](-1, -0.5) to (-1, 1.5);
  \draw[dashed](1, -0.5) to (1, 1.5);

  %% Draw the filled region
  \draw[fill=green](-1, 0) -- (0,0) -- (1, 1);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (-1, 0) {};
  \node[dummy](lb-lab) at (-1.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (1, 0) {};
  \node[dummy](ub-lab) at (1.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-1.5,0) to (2, 0);
  \node[dummy](x-label) at (2.3, 0) {$\xhat_{i[j]}$};
  % y axis
  \draw[-latex](0,-0.5) to (0, 1.5);
  \node[dummy](x-label) at (0, 1.8) {$x_{i[j]}$};


\end{tikzpicture}

